All the World's a (Hyper)Graph: A Data Drama

We introduce Hyperbard, a dataset of diverse relational data representations derived from Shakespeare's plays. Our representations range from simple graphs capturing character co-occurrence in single scenes to hypergraphs encoding complex communication settings and character contributions as hyperedges with edge-specific node weights. By making multiple intuitive representations readily available for experimentation, we facilitate rigorous representation robustness checks in graph learning, graph mining, and network analysis, highlighting the advantages and drawbacks of specific representations. Leveraging the data released in Hyperbard, we demonstrate that many solutions to popular graph mining problems are highly dependent on the representation choice, thus calling current graph curation practices into question. As an homage to our data source, and asserting that science can also be art, we present all our points in the form of a play.

==> figures/summary_statistics_raw.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../main.tex
\tikzset{%
  every node/.append style = {%
    font = \scriptsize,
  },
}
\begin{tikzpicture}
  \begin{axis}[%
    axis x line* = bottom,
    axis y line* = left,
    tick align   = outside,
    legend pos   = south east,
    xlabel       = {Number of speaking characters},
    ylabel       = {Number of spoken lines},
    %
    width        = 0.5\textwidth,
    height       = 0.5\textwidth,
  ]
    \addplot[%
      scatter, only marks,
      % Enables us to apply colors based on the type of play. Notice
      % that the format is quite rigid here and does not permit us to
      % add additional spaces before the curly braces.
      point meta      = explicit symbolic,
      scatter/classes = {%
        comedy={emerald, mark = *},
        tragedy={cardinal, mark = pentagon*},
        history={bleu,  mark = square*}%
      }
    ] table[x = n_characters, y = n_lines, meta index = 4, col sep = comma] {data/summary_statistics_raw.csv};

    % Highlighting some plays
    \node[pin=0:{Romeo \& Juliet}] at (38, 3175) {};
    \node[pin=0 :{The Tempest}] at (19 , 2360) {};
    \node[pin=90 :{Richard III}] at (59, 3767) {};

    \legend{Comedy, Tragedy, History}
  \end{axis}
\end{tikzpicture}

